Exogenous Matching: Learning Good Proposals for Tractable Counterfactual Estimation

We propose an importance sampling method for tractable and efficient estimation of counterfactual expressions in general settings, named Exogenous Matching. By minimizing a common upper bound of counterfactual estimators, we transform the variance minimization problem into a conditional distribution learning problem, enabling its integration with existing conditional distribution modeling approaches. We validate the theoretical results through experiments under various types and settings of Structural Causal Models (SCMs) and demonstrate the outperformance on counterfactual estimation tasks compared to other existing importance sampling methods. We also explore the impact of injecting structural prior knowledge (counterfactual Markov boundaries) on the results. Finally, we apply this method to identifiable proxy SCMs and demonstrate the unbiasedness of the estimates, empirically illustrating the applicability of the method to practical scenarios.

==> appendix/A.proofs/l_i/alg1.tex <==
\begin{algorithm}[H]
\caption{Exogenous Matching Learning}
\begin{algorithmic}[1]
\Statex \textbf{Input:} Exogenous distribution $P_\mathbf{U}$, prior distribution for states $Q_\mathcal{S}$, conditional distribution model $Q_{\mathbf{U}\mid\mathbf{Y}_*}$ with parameters $\theta_{\mathbf{y}_*}$, minibatch size $n$ and learning rate $\eta$.
\While{\text{\cref{eqn:opt_goal} not converged}}
    \For{$i\gets 1$ and $i\le n$}
        \State $s\sim Q_\mathcal{S}, \mathbf{u}\sim P_\mathbf{U}$
        \State \resizebox{0.75\textwidth}{!}{%
$\theta_{\mathbf{y}_*}\gets \theta_{\mathbf{y}_*}-\eta\cdot\nabla_{\theta_{\mathbf{y}_*}}\log q(\mathbf{u}\!\mid\!\mathbf{Y}_*^{(s)}(\mathbf{u}))$
}
    \EndFor
\EndWhile
\end{algorithmic}
\end{algorithm}


==> appendix/A.proofs/l_i/alg2.tex <==
\begin{algorithm}[H]
\caption{Multiple Proposals Inference}
\begin{algorithmic}[1]
\Statex \textbf{Input:} Prior distribution $Q_{\mathcal{Y}_*}$, conditional proposal distribution $Q_{\mathbf{U}\mid\mathbf{Y}_*}$, sample size $n$.
\State $S\gets\emptyset$
\For{$i\gets 1$ and $i\le n$}
    \State $\mathbf{y}_*^{(i)}\sim Q_{\mathbf{Y}_*}, \mathbf{u}^{(i)}\sim Q_{\mathbf{U} \mid \mathbf{y}_*^{(i)}}$
    \State \resizebox{0.75\textwidth}{!}{%
    $\sigma^{(i)}\gets \left(p(\mathbf{u}^{(i)})/q(\mathbf{u}^{(i)}\!\mid\!\mathbf{y}_*)\right)\mathbbm{1}_{\Omega_\mathbf{U}(\mathcal{Y}_*)}(\mathbf{u}^{(i)})$}
    \State $S\gets S\cup\{\sigma^{(i)}\}$
\EndFor
\State \textbf{Output:} $\widehat{P}(\mathcal{Y}_*)\gets \left(\sum_{i=1}^n\sigma^{(i)}\right)/n$
\end{algorithmic}
\end{algorithm}


==> appendix/A.proofs/mb/alg3.tex <==
\begin{algorithm}[H]
\caption{Finding Counterfactual Markov Boundary}
\begin{algorithmic}[1]
\Statex \textbf{Input:} An exogenous variable $U_j\in\mathbf{U}$, a set of counterfactual variables $\mathbf{Y}_*$, an augmented graph $\mathcal{G}^a$ of SCM $\mathcal{M}=\{\mathbf{V},\mathbf{U},\mathcal{F},P_\mathbf{U}\}$.
\State $\mathbf{B}_j(\mathbf{Y}_*)\gets\emptyset$
\For{$\mathbf{Y}_{i[\mathbf{x}_i]}\subseteq\mathbf{Y}_*$}
    \State $\mathbf{B}_j(\mathbf{Y}_{i[\mathbf{x}_i]})\gets\emptyset$
    \For{$Y\in \mathbf{Y}_{i[\mathbf{x}_i]}$}
    \If{$\lnot\,$\Call{d-seperation}{\{$Y_{\mathbf{x}_i}\}, \{U_j\}, \mathbf{Y}_{i[\mathbf{x}_i]}\setminus\{Y_{\mathbf{x}_i}\}, \mathcal{G}_{\mathbf{x}_i}^a$}}
        \State $\mathbf{B}_j(\mathbf{Y}_{i[\mathbf{x}_i]})\gets\mathbf{B}_j(\mathbf{Y}_{i[\mathbf{x}_i]})\cup\{Y\}$ \Comment{\cref{thm:ctf_mb_graph}}
    \EndIf
    \EndFor
    \State $\mathbf{B}_j(\mathbf{Y}_*)\gets\mathbf{B}_j(\mathbf{Y}_*)\cup\mathbf{B}_j(\mathbf{Y}_{i[\mathbf{x}_i]})$ \Comment{\cref{thm:ctf_mb_ind}}
\EndFor
\Statex \textbf{Output:} counterfactual Markov boundary $\mathbf{B}_j(\mathbf{Y}_*)$.
\end{algorithmic}
\end{algorithm}


==> main/figure/tikz/fig1.tex <==
\begin{tikzpicture}
\begin{scope}
\clip(0, 0) rectangle (6.5, 4.7);
    \draw (0, 3.6) -- (6.5, 3.6);
    \draw (1.3, 4) -- (1.3, 0);
    \node[align=center, text width=1.1cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (0.65, 3.8) (m) {SCM $\mathcal{M}$};
    \node[align=center, text width=1.1cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (0.65, 3.15) (behaviour) {Human\\Behavior};
    \node[align=center, text width=1.1cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (0.65, 2.15) (natural) {Natural\\Language};
    \node[align=center, text width=1.1cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (0.65, 1.35) (formal) {Formal\\Language};
    \node[align=center, text width=1.1cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (0.65, 0.8) (pch) {PCH};
    \node[align=center, text width=1.1cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (0.65, 0.3) (scm) {SCM};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (2.3, 3.8) (obs) {Observational};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (3.9, 3.8) (itv) {Interventinal};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (5.5, 3.8) (ctf) {Counterfactual};
    \node[align=left, text width=1.8cm, minimum height=0.6cm, font=\tiny\linespread{0.8}\selectfont] at (1.55, 4.5) (vars) {Variables: \varx{0.1cm}, \vary{0.1cm}, \varz{0.1cm}};
    \node[align=left, text width=2.2cm, minimum height=0.6cm, font=\tiny\linespread{0.8}\selectfont] at (3.55, 4.5) (obss) {Observations: \valx[cb1]{0.1cm}, \valy[cb2]{0.1cm}, \valz[cb3]{0.1cm}};
    \node[align=left, text width=2.5cm, minimum height=0.6cm, font=\tiny\linespread{0.8}\selectfont] at (5.85, 4.5) (itvs) {Interventions:\hammer[cb4]{0.006},\hammer[cb5]{0.006},\hammer[cb6]{0.006}};
    \node[align=left, text width=5cm, minimum height=0.6cm, font=\tiny\linespread{0.8}\selectfont] at (4.24, 4.25) (subm) {The submodel of SCM $\mathcal{M}$ under intervention\hammer[black]{0.006}: $\mathcal{M}_{\hammer[black]{0.006}}$};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (2.3, 3.15) (b1) {\includegraphics[width=0.6cm]{main/figure/assets/seeing.png}};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (3.9, 3.15) (b2) {\includegraphics[width=0.6cm]{main/figure/assets/doing.png}};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (5.5, 3.15) (b3) {\includegraphics[width=0.6cm]{main/figure/assets/imaging.png}};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (2.3, 2.15) (n1) {\varx{0.12cm} is \valx{0.12cm}?};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (3.9, 2.15) (n1) {\vary{0.12cm} would be \valy[cb2]{0.12cm}\\under\hammer[cb4]{0.008}?};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (5.5, 2.15) (n1) {if \vary{0.12cm} were \valy[cb2]{0.12cm}\\under\hammer[cb5]{0.008},\\\varz{0.12cm} would be \valz[cb3]{0.12cm}\\under\hammer[cb6]{0.008}?};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (2.3, 1.35) (n1) {$P(\varx{0.12cm}\,\texttt{=}\,\valx{0.12cm})$};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (3.9, 1.35) (n1) {$P(\vary{0.12cm}_{\hammer[cb4]{0.006}}\!\texttt{=}\,\valy[cb2]{0.12cm})$};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (5.5, 1.35) (n1) {$P(\varz{0.12cm}_{\hammer[cb6]{0.006}}\!\texttt{=}\,\valz[cb3]{0.12cm}\!\mid\!\vary{0.12cm}_{\hammer[cb5]{0.006}}\!\texttt{=}\,\valy[cb2]{0.12cm})$};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (2.3, 0.8) (p1) {$\mathcal{L}_1$};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (3.9, 0.8) (p2) {$\mathcal{L}_2$};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (5.5, 0.8) (p3) {$\mathcal{L}_3$};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (2.3, 0.3) (s1) {$\mathcal{M}$};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (3.9, 0.3) (s2) {$\mathcal{M}_{\hammer[cb4]{0.006}}$};
    \node[align=center, text width=1.7cm, minimum height=0.6cm, font=\scriptsize\linespread{0.8}\selectfont] at (5.5, 0.3) (s3) {$\mathcal{M}_{\hammer[cb5]{0.006}}, \mathcal{M}_{\hammer[cb6]{0.006}}$};
\end{scope}
\end{tikzpicture}


==> main/figure/tikz/fig2.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{scope}
    \node[] at (0, 0) (ystar) {\Large$\mathbf{y}_*\xRightarrow{\text{\small\cref{eqn:repr}}}$\large$\left\{\begin{array}{cc}
         \textcolor{cb2}{\mathbf{c}_{\langle \mathbf{Y}_1,\mathbf{y}_1,\mathbf{X}_1,\mathbf{x}_1\rangle}}\\
         \textcolor{cb3}{\mathbf{c}_{\langle \mathbf{Y}_2,\mathbf{y}_2,\mathbf{X}_2,\mathbf{x}_2\rangle}}\\
         \textcolor{cb4}{\vdots}\\
         \textcolor{cb1}{\mathbf{c}_{\langle \mathbf{Y}_k,\mathbf{y}_k,\mathbf{X}_k,\mathbf{x}_k\rangle}}
    \end{array}\right\}$};

    \node[] at (0.82, 2) (m) {\large$\mathbf{m}=\left\{\begin{array}{cccc}\textcolor{cb2}{\mathbf{m}_1}&\textcolor{cb3}{\mathbf{m}_2}&\textcolor{cb4}{\cdots}&\textcolor{cb1}{\mathbf{m}_k}\end{array}\right\}$};
    \node [below=-0.15cm of m] (imp){\rotatebox{90}{\Large$\Rightarrow$}};
    \node [right=0.1cm of imp] (thm) {\small\cref{thm:ctf_mb_graph}};

    \node[draw, minimum height=0.8cm, minimum width=0.8cm, align=center] at (4, 0) (h) {\Large$h$};
    \draw[color=cb1, -{Latex[scale=1.2]}, thick] (2.61, -0.9) to [bend left=-20] (h);
    \draw[color=cb4, -{Latex[scale=1.2]}, thick] (2.61, -0.25) to [bend left=-10] (h);
    \draw[color=cb3, -{Latex[scale=1.2]}, thick] (2.61, 0.25) to [bend left=10] (h);
    \draw[color=cb2, -{Latex[scale=1.2]}, thick] (2.61, 0.8) to [bend left=20] (h);
    \draw[color=black, -{Latex[scale=1.2]}, thick, dashed] (m) to [bend left=20] (h.north);

    \draw[fill=cb1] (5, -0.8-0.25) rectangle +(0.5, 0.5);
    \draw[fill=cb4] (5, -0.267-0.25) rectangle +(0.5, 0.5);
    \draw[fill=cb3] (5, 0.267-0.25) rectangle +(0.5, 0.5);
    \draw[fill=cb2] (5, 0.8-0.25) rectangle +(0.5, 0.5);
    \draw[color=cb1, -{Latex[scale=1.2]}, thick] (h) to [bend left=-20] (5, -0.8);
    \draw[color=cb4, -{Latex[scale=1.2]}, thick] (h) to [bend left=-10] (5, -0.25);
    \draw[color=cb3, -{Latex[scale=1.2]}, thick] (h) to [bend left=10] (5, 0.25);
    \draw[color=cb2, -{Latex[scale=1.2]}, thick] (h) to [bend left=20] (5, 0.8);

    \node[draw, minimum height=0.8cm, minimum width=0.8cm, align=center] at (6.5, 0) (g) {\Large$g$};
    \draw[color=cb1, -{Latex[scale=1.2]}, thick] (5.5, -0.8) to [bend left=-20] (g);
    \draw[color=cb4, -{Latex[scale=1.2]}, thick] (5.5, -0.267) to [bend left=-10] (g);
    \draw[color=cb3, -{Latex[scale=1.2]}, thick] (5.5, 0.267) to [bend left=10] (g);
    \draw[color=cb2, -{Latex[scale=1.2]}, thick] (5.5, 0.8) to [bend left=20] (g);

    \node[] at (9.3, -0.13) (parm) {\Large$\theta_{\mathbf{y}_*}\xRightarrow{\text{\tiny }}Q_{\mathbf{U}\mid\mathbf{y}_*}$};
    \draw[color=black, -{Latex[scale=1.2]}, thick] (g) to (7.7, 0);

    \draw[color=black, -{Latex[scale=0.6]}] (8.8+0.55, 2.1) to (9.1+0.55, 2.1) node[right] {\tiny Forward};
    \draw[color=black, -{Latex[scale=0.6]}, densely dotted] (8.8 +0.55, 1.9) to (9.1+0.55, 1.9) node[right] {\tiny Mask};
    \draw[color=black, -{>[scale=0.4]}, double] (8.8+0.55, 1.675) to (9.1+0.55, 1.675) node[right] {\tiny Compute};
    \draw[color=black, draw opacity=0] (8.8+0.55, 1.45) to (9.1+0.55, 1.45) node[right] {\tiny Encoding};
    \draw[fill=black] (8.875+0.55, 1.4) rectangle +(0.15, 0.15);
\end{scope}
\end{tikzpicture}


==> main/figure/tikz/fig3.tex <==
\begin{tikzpicture}
\begin{scope}
\clip(-0.26\textwidth, -1.7) rectangle (0.26\textwidth, 2.1);
    \node[] at (0, 2cm) (legend) {\includegraphics[width=0.5\textwidth]{main/figure/fig3/legend.pdf}};
    \node[] at (0, 0) (legend) {\includegraphics[width=0.48\textwidth]{main/figure/fig3/ll_esp_fr.pdf}};
\end{scope}
\end{tikzpicture}


==> main/figure/tikz/fig4.tex <==
\begin{tikzpicture}
\begin{scope}
\clip(-0.25\textwidth, -3.2) rectangle (0.75\textwidth, 1.45);
    \node[] at (0.352\textwidth, 1.35cm) (legend) {\includegraphics[width=0.8\textwidth]{main/figure/fig4/legend.pdf}};
    \node[] at (0, 0) (a) {\includegraphics[width=0.48\textwidth]{main/figure/fig4/simpson_nlin.pdf}};
    \node[] at (0.5\textwidth, 0) (b) {\includegraphics[width=0.48\textwidth]{main/figure/fig4/largebd_nlin.pdf}};
    \node[] at (0cm, -2.1cm) (c) {\includegraphics[width=0.48\textwidth]{main/figure/fig4/m.pdf}};
    \node[] at (0.5\textwidth, -2.1cm) (d) {\includegraphics[width=0.48\textwidth]{main/figure/fig4/napkin.pdf}};
    \node[] at (-3.2cm, 1cm) (esp) {\tiny ESP};
    \node[] at (-0.166\textwidth, 1cm) (gmm1) {\tiny GMM};
    \node[] at (-0.048\textwidth, 1cm) (maf1) {\tiny MAF};
    \node[] at (0.07\textwidth, 1cm) (nice1) {\tiny NICE};
    \node[] at (0.188\textwidth, 1cm) (sospf1) {\tiny SOSPF};
    \node[] at (0.5\textwidth-0.172\textwidth, 1cm) (gmm2) {\tiny GMM};
    \node[] at (0.5\textwidth-0.052\textwidth, 1cm) (maf2) {\tiny MAF};
    \node[] at (0.5\textwidth+0.068\textwidth, 1cm) (nice2) {\tiny NICE};
    \node[] at (0.5\textwidth+0.187\textwidth, 1cm) (sospf2) {\tiny SOSPF};
    \node[] at (0, -1cm) (simpson-nlin) {\tiny a. SIMPSON-NLIN};
    \node[] at (0.5\textwidth, -1cm) (LARGEBD-NLIN) {\tiny b. LARGEBD-NLIN};
    \node[] at (0, -3.1cm) (m) {\tiny c. M};
    \node[] at (0.5\textwidth, -3.1cm) (m) {\tiny d. NAPKIN};
\end{scope}
\end{tikzpicture}


==> main/figure/tikz/fig51.tex <==
\begin{tikzpicture}
\begin{scope}
\clip(-0.25\textwidth, -3.2) rectangle (0.75\textwidth, 1.45);
    \node[] at (0.5\textwidth, 1.35cm) (legend) {\includegraphics[width=0.5\textwidth]{main/figure/fig_app_c5/legend.pdf}};
    \node[] at (0, 0) (a) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c5/simpson_nlin.pdf}};
    \node[] at (0.5\textwidth, 0) (b) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c5/largebd_nlin.pdf}};
    \node[] at (0cm, -2.1cm) (c) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c5/fairness_xw.pdf}};
    \node[] at (0.5\textwidth, -2.1cm) (d) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c5/napkin.pdf}};
    \node[] at (-3.2cm, 1cm) (esp) {\tiny ESP};
    \node[] at (-0.166\textwidth, 1cm) (gmm1) {\tiny GMM};
    \node[] at (-0.048\textwidth, 1cm) (maf1) {\tiny MAF};
    \node[] at (0.07\textwidth, 1cm) (nice1) {\tiny NICE};
    \node[] at (0.188\textwidth, 1cm) (sospf1) {\tiny SOSPF};
    \node[] at (0.5\textwidth-0.172\textwidth, 1cm) (gmm2) {\tiny GMM};
    \node[] at (0.5\textwidth-0.052\textwidth, 1cm) (maf2) {\tiny MAF};
    \node[] at (0.5\textwidth+0.068\textwidth, 1cm) (nice2) {\tiny NICE};
    \node[] at (0.5\textwidth+0.187\textwidth, 1cm) (sospf2) {\tiny SOSPF};
    \node[] at (0, -1cm) (simpson-nlin) {\tiny a. SIMPSON-NLIN};
    \node[] at (0.5\textwidth, -1cm) (LARGEBD-NLIN) {\tiny b. LARGEBD-NLIN};
    \node[] at (0, -3.1cm) (m) {\tiny c. FAIRNESS-XW};
    \node[] at (0.5\textwidth, -3.1cm) (m) {\tiny c. NAPKIN};
\end{scope}
\end{tikzpicture}


==> main/figure/tikz/fig52.tex <==
\begin{tikzpicture}
\begin{scope}
\clip(-0.25\textwidth, -3.2) rectangle (0.75\textwidth, 1.45);
    \node[] at (0.5\textwidth, 1.35cm) (legend) {\includegraphics[width=0.5\textwidth]{main/figure/fig_app_c5_2/legend.pdf}};
    \node[] at (0, 0) (a) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c5_2/simpson_nlin.pdf}};
    \node[] at (0.5\textwidth, 0) (b) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c5_2/largebd_nlin.pdf}};
    \node[] at (0cm, -2.1cm) (c) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c5_2/fairness_xw.pdf}};
    \node[] at (0.5\textwidth, -2.1cm) (d) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c5_2/napkin.pdf}};
    \node[] at (-3.2cm, 1cm) (fr) {\tiny FR};
    \node[] at (-0.166\textwidth, 1cm) (gmm1) {\tiny GMM};
    \node[] at (-0.048\textwidth, 1cm) (maf1) {\tiny MAF};
    \node[] at (0.07\textwidth, 1cm) (nice1) {\tiny NICE};
    \node[] at (0.188\textwidth, 1cm) (sospf1) {\tiny SOSPF};
    \node[] at (0.5\textwidth-0.172\textwidth, 1cm) (gmm2) {\tiny GMM};
    \node[] at (0.5\textwidth-0.052\textwidth, 1cm) (maf2) {\tiny MAF};
    \node[] at (0.5\textwidth+0.068\textwidth, 1cm) (nice2) {\tiny NICE};
    \node[] at (0.5\textwidth+0.187\textwidth, 1cm) (sospf2) {\tiny SOSPF};
    \node[] at (0, -1cm) (simpson-nlin) {\tiny a. SIMPSON-NLIN};
    \node[] at (0.5\textwidth, -1cm) (LARGEBD-NLIN) {\tiny b. LARGEBD-NLIN};
    \node[] at (0, -3.1cm) (m) {\tiny c. FAIRNESS-XW};
    \node[] at (0.5\textwidth, -3.1cm) (m) {\tiny c. NAPKIN};
\end{scope}
\end{tikzpicture}


==> main/figure/tikz/fig71.tex <==
\begin{tikzpicture}
\begin{scope}
\clip(-0.25\textwidth, -5.3) rectangle (0.75\textwidth, 1.68);
    \node[] at (0.352\textwidth, 1.5cm) (legend) {\includegraphics[width=0.8\textwidth]{main/figure/fig_app_c7/legend.pdf}};
    \node[] at (0, 0) (a) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7/simpson_nlin.pdf}};
    \node[] at (0.5\textwidth, 0) (b) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7/largebd_nlin.pdf}};
    \node[] at (0.24\textwidth, -2.1cm) (b) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7/triangle_nlin.pdf}};
    \node[] at (0cm, -4.2cm) (c) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7/m.pdf}};
    \node[] at (0.5\textwidth, -4.2cm) (d) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7/napkin.pdf}};
    \node[] at (-3.2cm, 1cm) (esp) {\tiny ESP};
    \node[] at (-0.166\textwidth, 1cm) (gmm1) {\tiny GMM};
    \node[] at (-0.048\textwidth, 1cm) (maf1) {\tiny MAF};
    \node[] at (0.07\textwidth, 1cm) (nice1) {\tiny NICE};
    \node[] at (0.188\textwidth, 1cm) (sospf1) {\tiny SOSPF};
    \node[] at (0.5\textwidth-0.172\textwidth, 1cm) (gmm2) {\tiny GMM};
    \node[] at (0.5\textwidth-0.052\textwidth, 1cm) (maf2) {\tiny MAF};
    \node[] at (0.5\textwidth+0.068\textwidth, 1cm) (nice2) {\tiny NICE};
    \node[] at (0.5\textwidth+0.187\textwidth, 1cm) (sospf2) {\tiny SOSPF};
    \node[] at (0, -1cm) (simpson-nlin) {\tiny a. SIMPSON-NLIN};
    \node[] at (0.5\textwidth, -1cm) (LARGEBD-NLIN) {\tiny b. LARGEBD-NLIN};
    \node[] at (0.24\textwidth, -3.1cm) (m) {\tiny c. TRIANGLE-NLIN};
    \node[] at (0, -5.2cm) (m) {\tiny d. M};
    \node[] at (0.5\textwidth, -5.2cm) (m) {\tiny e. NAPKIN};
\end{scope}
\end{tikzpicture}


==> main/figure/tikz/fig72.tex <==
\begin{tikzpicture}
\begin{scope}
\clip(-0.25\textwidth, -5.3) rectangle (0.75\textwidth, 1.68);
    \node[] at (0.352\textwidth, 1.5cm) (legend) {\includegraphics[width=0.8\textwidth]{main/figure/fig_app_c7_2/legend.pdf}};
    \node[] at (0, 0) (a) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_2/simpson_nlin.pdf}};
    \node[] at (0.5\textwidth, 0) (b) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_2/largebd_nlin.pdf}};
    \node[] at (0.24\textwidth, -2.1cm) (b) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_2/triangle_nlin.pdf}};
    \node[] at (0cm, -4.2cm) (c) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_2/m.pdf}};
    \node[] at (0.5\textwidth, -4.2cm) (d) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_2/napkin.pdf}};
    \node[] at (-3.2cm, 1cm) (fr) {\tiny FR};
    \node[] at (-0.166\textwidth, 1cm) (gmm1) {\tiny GMM};
    \node[] at (-0.048\textwidth, 1cm) (maf1) {\tiny MAF};
    \node[] at (0.07\textwidth, 1cm) (nice1) {\tiny NICE};
    \node[] at (0.188\textwidth, 1cm) (sospf1) {\tiny SOSPF};
    \node[] at (0.5\textwidth-0.172\textwidth, 1cm) (gmm2) {\tiny GMM};
    \node[] at (0.5\textwidth-0.052\textwidth, 1cm) (maf2) {\tiny MAF};
    \node[] at (0.5\textwidth+0.068\textwidth, 1cm) (nice2) {\tiny NICE};
    \node[] at (0.5\textwidth+0.187\textwidth, 1cm) (sospf2) {\tiny SOSPF};
    \node[] at (0, -1cm) (simpson-nlin) {\tiny a. SIMPSON-NLIN};
    \node[] at (0.5\textwidth, -1cm) (LARGEBD-NLIN) {\tiny b. LARGEBD-NLIN};
    \node[] at (0.24\textwidth, -3.1cm) (m) {\tiny c. TRIANGLE-NLIN};
    \node[] at (0, -5.2cm) (m) {\tiny d. M};
    \node[] at (0.5\textwidth, -5.2cm) (m) {\tiny e. NAPKIN};
\end{scope}
\end{tikzpicture}


==> main/figure/tikz/fig73.tex <==
\begin{tikzpicture}
\begin{scope}
\clip(-0.25\textwidth, -5.3) rectangle (0.75\textwidth, 1.68);
    \node[] at (0.352\textwidth, 1.5cm) (legend) {\includegraphics[width=0.8\textwidth]{main/figure/fig_app_c7_3/legend.pdf}};
    \node[] at (0, 0) (a) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_3/simpson_nlin.pdf}};
    \node[] at (0.5\textwidth, 0) (b) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_3/largebd_nlin.pdf}};
    \node[] at (0.24\textwidth, -2.1cm) (b) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_3/triangle_nlin.pdf}};
    \node[] at (0cm, -4.2cm) (c) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_3/m.pdf}};
    \node[] at (0.5\textwidth, -4.2cm) (d) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_3/napkin.pdf}};
    \node[] at (-3.2cm, 1cm) (esp) {\tiny ESP};
    \node[] at (-0.166\textwidth, 1cm) (gmm1) {\tiny GMM};
    \node[] at (-0.048\textwidth, 1cm) (maf1) {\tiny MAF};
    \node[] at (0.07\textwidth, 1cm) (nice1) {\tiny NICE};
    \node[] at (0.188\textwidth, 1cm) (sospf1) {\tiny SOSPF};
    \node[] at (0.5\textwidth-0.172\textwidth, 1cm) (gmm2) {\tiny GMM};
    \node[] at (0.5\textwidth-0.052\textwidth, 1cm) (maf2) {\tiny MAF};
    \node[] at (0.5\textwidth+0.068\textwidth, 1cm) (nice2) {\tiny NICE};
    \node[] at (0.5\textwidth+0.187\textwidth, 1cm) (sospf2) {\tiny SOSPF};
    \node[] at (0, -1cm) (simpson-nlin) {\tiny a. SIMPSON-NLIN};
    \node[] at (0.5\textwidth, -1cm) (LARGEBD-NLIN) {\tiny b. LARGEBD-NLIN};
    \node[] at (0.24\textwidth, -3.1cm) (m) {\tiny c. TRIANGLE-NLIN};
    \node[] at (0, -5.2cm) (m) {\tiny d. M};
    \node[] at (0.5\textwidth, -5.2cm) (m) {\tiny e. NAPKIN};
\end{scope}
\end{tikzpicture}


==> main/figure/tikz/fig74.tex <==
\begin{tikzpicture}
\begin{scope}
\clip(-0.25\textwidth, -5.3) rectangle (0.75\textwidth, 1.68);
    \node[] at (0.352\textwidth, 1.5cm) (legend) {\includegraphics[width=0.8\textwidth]{main/figure/fig_app_c7_4/legend.pdf}};
    \node[] at (0, 0) (a) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_4/simpson_nlin.pdf}};
    \node[] at (0.5\textwidth, 0) (b) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_4/largebd_nlin.pdf}};
    \node[] at (0.24\textwidth, -2.1cm) (b) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_4/triangle_nlin.pdf}};
    \node[] at (0cm, -4.2cm) (c) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_4/m.pdf}};
    \node[] at (0.5\textwidth, -4.2cm) (d) {\includegraphics[width=0.48\textwidth]{main/figure/fig_app_c7_4/napkin.pdf}};
    \node[] at (-3.2cm, 1cm) (fr) {\tiny FR};
    \node[] at (-0.166\textwidth, 1cm) (gmm1) {\tiny GMM};
    \node[] at (-0.048\textwidth, 1cm) (maf1) {\tiny MAF};
    \node[] at (0.07\textwidth, 1cm) (nice1) {\tiny NICE};
    \node[] at (0.188\textwidth, 1cm) (sospf1) {\tiny SOSPF};
    \node[] at (0.5\textwidth-0.172\textwidth, 1cm) (gmm2) {\tiny GMM};
    \node[] at (0.5\textwidth-0.052\textwidth, 1cm) (maf2) {\tiny MAF};
    \node[] at (0.5\textwidth+0.068\textwidth, 1cm) (nice2) {\tiny NICE};
    \node[] at (0.5\textwidth+0.187\textwidth, 1cm) (sospf2) {\tiny SOSPF};
    \node[] at (0, -1cm) (simpson-nlin) {\tiny a. SIMPSON-NLIN};
    \node[] at (0.5\textwidth, -1cm) (LARGEBD-NLIN) {\tiny b. LARGEBD-NLIN};
    \node[] at (0.24\textwidth, -3.1cm) (m) {\tiny c. TRIANGLE-NLIN};
    \node[] at (0, -5.2cm) (m) {\tiny d. M};
    \node[] at (0.5\textwidth, -5.2cm) (m) {\tiny e. NAPKIN};
\end{scope}
\end{tikzpicture}

